Distinguishing rule- and exemplar-based generalization in learning systems

Machine learning systems often do not share the same inductive biases as humans and, as a result, extrapolate or generalize in ways that are inconsistent with our expectations. The trade-off between exemplar- and rule-based generalization has been studied extensively in cognitive psychology; in this work, we present a protocol inspired by these experimental approaches to probe the inductive biases that control this tradeoff in category-learning systems. We isolate two such inductive biases: feature-level bias (differences in which features are more readily learned) and exemplar or rule bias (differences in how these learned features are used for generalization). We find that standard neural network models are feature-biased and exemplar-based, and discuss the implications of these findings for machine learning research on systematic generalization, fairness, and data augmentation.

==> figures/01_expository.tex <==
\bgroup
\newcolumntype{M}[1]{>{\centering\arraybackslash}m{#1}}

\begin{figure*}[t]
  \footnotesize
  \centering

  \begin{tabular}{
      m{35pt}
      @{\hskip 10pt}
      M{100pt}
      M{50pt}
      @{\hskip 10pt}
      M{48pt}
      M{48pt}
      M{48pt}
    }

    \toprule
    &
    \multicolumn{2}{c}{observations} & 
    \multicolumn{3}{c}{ratio of predictions}
    \\
    \cmidrule(lr){2-3}
    \cmidrule(lrl){4-6}

    condition & 
    training examples & 
    extrapolation & 
    humans & 
    rule-based & 
    \mbox{\hspace{-6pt}exemplar-based}\\

    & 
    & 
    & 
    \scriptsize (\textit{shape-biased}) & 
    \scriptsize (\textit{no feature bias}) & 
    \scriptsize \mbox{\hspace{-6pt}(\textit{no feature bias})}
    \\\midrule

    \textbf{cue \linebreak conflict} &
    \begin{tikzpicture}
      \scriptsize
      \node[diamond-stimulus,green-stimulus] (d) at (0,0) {``dax''};
      \node[circle-stimulus,purple-stimulus] (d) at (1.2,0) {``fep''};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \scriptsize
      \node[circle-stimulus,green-stimulus] (d) at (1,0) {?};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',0) (``fep'',1)};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',0.5) (``fep'',0.5)};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',0.5) (``fep'',0.5)};
      \end{axis}
    \end{tikzpicture}
    \\

    \textbf{zero \linebreak shot} &
    \begin{tikzpicture}
      \scriptsize
      \node[diamond-stimulus,green-stimulus] (d) at (0,0) {``dax''};
      \node[diamond-stimulus,purple-stimulus] (d) at (1.2,0) {``fep''};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \scriptsize
      \node[circle-stimulus,green-stimulus] (d) at (1,0) {?};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',1) (``fep'',0)};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',1) (``fep'',0)};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',1) (``fep'',0)};
      \end{axis}
    \end{tikzpicture}
    \\

    \textbf{partial \linebreak exposure} &
    \begin{tikzpicture}
      \scriptsize
      \node[diamond-stimulus,green-stimulus] (d) at (-1.2,0) {``dax''};
      \node[circle-stimulus,purple-stimulus] (d) at (0,0) {``fep''};
      \node[diamond-stimulus,purple-stimulus] (d) at (1.2,0) {``fep''};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \scriptsize
      \node[circle-stimulus,green-stimulus] (d) at (1,0) {?};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',1) (``fep'',0)};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',1) (``fep'',0)};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline]
      \begin{axis}[comparison-axis]
        \addplot[comparison-plot] coordinates {(``dax'',0.5) (``fep'',0.5)};
      \end{axis}
    \end{tikzpicture}
    \\\bottomrule

  \end{tabular}

  \caption{\textbf{Illustrative category learning experiment:} Training examples from the 3 independent training conditions, the extrapolation test, and characteristic behavior for learners with different inductive biases. 
  We formalize the training conditions in \cref{fig:setup-figure}.
  }
  \label[figure]{fig:expository}
\end{figure*}

\egroup


==> figures/02_03_merged.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}{.8\textwidth}
  \renewcommand{\arraystretch}{1.1}
  \footnotesize
  \centering

 \begin{tabular}{
      M{71pt}
      M{66pt}
      M{66pt}
      M{66pt}
      M{66pt}
    }

    \toprule

    &
    \multicolumn{3}{c}{training condition} & 
    \\
    \cmidrule(rl){2-4}
    feature space & 
    \gls{cc} & 
    \gls{zs} & 
    \gls{pe} &
    extrapolation
    \\

    \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.5}$
    & \scriptsize ${\color{muted-purple}\propzero=1.0}$, ${\color{muted-teal}\propone=0.0}$
    & \scriptsize ${\color{muted-purple}\propzero=0.0}$, ${\color{muted-teal}\propone=0.0}$
    & \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.0}$
    & \scriptsize \phantom{$\propzero=1.0$, }${\color{muted-teal}\propone=1.0}$
    \\\midrule

    \hspace{-10pt}
    \begin{tikzpicture}
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0) node[midway,below,align=center] {\textbf{discriminant} (color)};
      \draw[->,thick] (0, 0) -- (0, 2.2) node[midway,left,rotate=90,anchor=south,align=center] {\textbf{distractor} (shape)};

      \node[diamond-stimulus,purple-stimulus] (off-off) at (0.6,0.6) {};
      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
      \node[circle-stimulus,purple-stimulus] (off-on) at (0.6,1.6) {};
      \node[circle-stimulus,green-stimulus] (on-on) at (1.6,1.6) {};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(0,-0.35)}]
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
      \node[circle-stimulus,purple-stimulus] (off-on) at (0.6,1.6) {};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(0,-0.35)}]
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[diamond-stimulus,purple-stimulus] (off-off) at (0.6,0.6) {};
      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(0,-0.35)}]
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[diamond-stimulus,purple-stimulus] (off-off) at (0.6,0.6) {};
      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
      \node[circle-stimulus,purple-stimulus] (off-on) at (0.6,1.6) {};
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[circle-stimulus,green-stimulus] (on-on) at (1.6,1.6) {};
    \end{tikzpicture}









  \end{tabular}       
                     
  \caption{
    \textbf{Formalizing the illustrative experiment:} The experiment from \cref{fig:expository} expressed in terms of the formalism in \cref{sec:setup} with color as $\dist$ and shape as $\disc$. Background colors indicate the true category.
  }
  \label[figure]{fig:setup-figure}

\end{minipage}
\hfill
\begin{minipage}{.17\textwidth}
  \vspace{30pt}
    \begin{tikzpicture}
      \begin{axis}[
        heatmap-axis,
        width=110pt,
        height=110pt,
    ]
        \addplot graphics
        [xmin=-0.04, xmax=1.04, ymin=-0.04, ymax=1.04]
        {figures/correlation_heatmap_reduced.pdf};
       \end{axis}
     \end{tikzpicture}
    \caption{
      \textbf{Spurious correlation} (\cref{eq:spurious_corr}).
    }
    \label{fig:interpolation-heatmap}
\end{minipage}
\end{figure*}


==> figures/04_linear.tex <==
\bgroup

\setlength{\tabcolsep}{-4pt}
\renewcommand{\arraystretch}{1.5}

\begin{figure*}[t]
  \scriptsize

  \begin{subfigure}[b]{0.40\textwidth}

  \scalebox{0.85}{
  \begin{tabular}{
      M{25pt}
      M{80pt}
      M{80pt}
      M{80pt}
    }
    &
    \mbox{\hspace{16pt}cue conflict (CC)} &
    zero shot (ZS)  & 
    \mbox{\hspace{-12pt}partial exposure (PE)} 
    \\
    
    \normalsize\textbf{\acrshort{glm}}
    &
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, xmajorticks=false]
        \addplot graphics
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/logregconflict.pdf};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, ticks=none]
        \addplot graphics 
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/logregzero_shot.pdf};
      \end{axis}
    \end{tikzpicture}
    &
    \hspace{-14pt}
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, ticks=none]
        \addplot graphics 
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/logregpartial_exposure.pdf};
      \end{axis}
    \end{tikzpicture} 
    \\

    \normalsize\textbf{\acrshort{gp}}
    &
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, xmajorticks=false]
        \addplot graphics
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/gauss_kernelconflict.pdf};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, ticks=none]
        \addplot graphics 
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/gauss_kernelzero_shot.pdf};
      \end{axis}
    \end{tikzpicture}
    &
    \hspace{-14pt}
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, ticks=none]
        \addplot graphics 
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/gauss_kernelpartial_exposure.pdf};
      \end{axis}
    \end{tikzpicture} 
    \\

    \normalsize\textbf{\acrshort{nn}}
    &
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis]
        \addplot graphics
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/MLP_5H_1Lconflict.pdf};
      \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, ymajorticks=false]
        \addplot graphics 
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/MLP_5H_1Lzero_shot.pdf};
      \end{axis}
    \end{tikzpicture}
    &
    \hspace{-14pt}
    \begin{tikzpicture}
      \begin{axis}[points-in-a-plane-axis, ymajorticks=false]
        \addplot graphics 
        [xmin=-7, xmax=7, ymin=-7, ymax=7]
        {figures/linear/20runs_7lims/MLP_5H_1Lpartial_exposure.pdf};
      \end{axis}
    \end{tikzpicture} 
    \\

  \end{tabular}       
  }

    \caption{
      Decision boundaries averaged across 20 runs.
      Training datapoints are green or purple by label; test are white.
    }
    \label[figure]{fig:linear-decisions}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.55\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          effect-bar,
          height=120pt,
          width=\linewidth,
          xlabel={model family $\family$},
          symbolic x coords={
            GLM:l1,
            GLM:l2,
            GLM:$\Phi$,
            \textbf{GLM:lin},
            null,
            GP:8.0,
            GP:0.5,
            \textbf{GP:fit},
            null,
            \textbf{NN:2h1d},
            NN:16h1d,
            NN:4h4d,
          },
        ]

        \addplot+[effect-bar-plot] 
        table[
          col sep=comma,
          header=true,
          x=model,
          y=zs-pe,
          y error=zs-pe-ci95,
        ] {figures/data/linear.csv};


      \end{axis}
    \end{tikzpicture}
    \caption{
      \textbf{\gls{evr} reflects exemplar-vs-rule propensity both within and across model families.}
      The \gls{evr} across model families, computed across 20 runs, error bars represent 95\% CIs. The GLMs are largely rule-based and show low \gls{evr}. Even within GLMs, sparsity regularization gives lower \gls{evr}. GPs are largely exemplar-based and show high \gls{evr}. Even within GPs, more `local' GPs with lower lengthscales have higher \gls{evr}. NNs lie in-between, with larger NNs giving higher \gls{evr}.
    }
    \label{fig:linear-results}
  \end{subfigure}


  \caption{
    \textbf{Simple 2-D classification} (\cref{sec:linear}) The specific model used in (a) are bolded in (b).
  } 
  \label{fig:linear}
\end{figure*}
\egroup



==> figures/05_imdb_wrapfig.tex <==
\begin{wrapfigure}{tr}{100pt}
    \centering
    \begin{tikzpicture}
      \scriptsize

      \draw[->,thick] (0, 0) -- (3.0, 0) node[midway,below,align=center] {\textbf{discriminant} \\ (sentiment)};
      \draw[->,thick] (0, 0) -- (0, 3.0) node[midway,left,rotate=90,anchor=south,align=center] {\textbf{distractor} \\ (contains `film')};

      \node[] (off-off) at (1.45,1.5) {\includegraphics[width=80pt]{figures/imdb/imdb_stimuli.png}};
    \end{tikzpicture}
    
    \caption{Example stimuli from the \acrshort{imdb} dataset.}
    \label{fig:imdb}
    \vspace{-10pt}
\end{wrapfigure}


==> figures/06_celeba.tex <==
\begin{figure*}[t]

  \begin{subfigure}[b]{0.2\textwidth}
    \hspace{-9pt}
    \begin{tikzpicture}
      \fill[muted-purple!50] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!50] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0) 
      node[midway,below,align=center,font=\scriptsize] 
      {\textbf{discriminant} \\ (wearing lipstick)};
      \draw[->,thick] (0, 0) -- (0, 2.2) 
      node[midway,left,rotate=90,anchor=south,align=center,font=\scriptsize] 
      {\textbf{distractor} \\ (mouth open)};

      \node[] (off-off) at (0.6,0.6) {\includegraphics[width=29pt]{figures/celeba/off_off.png}};
      \node[] (on-off) at (1.6,0.6) {\includegraphics[width=29pt]{figures/celeba/on_off.png}};
      \node[] (off-on) at (0.6,1.6) {\includegraphics[width=29pt]{figures/celeba/off_on.png}};
      \node[] (on-on) at (1.6,1.6) {\includegraphics[width=29pt]{figures/celeba/on_on.png}};
    \end{tikzpicture}
    \caption{
      Example \acrshort{celeba} stimuli; 
      we test 6 discriminant-distractor pairs
      (with sufficient coverage of quadrants in Fig.~\labelcref{fig:setup-figure}) 
      of 6 features.
    }
    \label{fig:celeba-quadrants}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.35\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
           effect-scatter,
           width=0.8\linewidth,
           height=70pt,
        ]

        \addplot+[
          effect-scatter-plot,
        ] 
        table[
          col sep=comma,
          header=true,
          x=cc,
          x error=cc-ci95,
          y=zs-pe,
          y error=zs-pe-ci95,
          mark color=red,
        ] {figures/data/celeba.csv};

        \addplot[trend-line] table[
          col sep=comma,
          header=true,
          x=cc,
          y={create col/linear regression={y=zs-pe}},
        ] 
        {figures/data/celeba.csv};

        \addplot[null-prediction] coordinates 
        {(0, -0.5) (0, 2.5)}
        node[pos=1.0, above] {\tiny\textit{no feature-level bias}};

        \addplot[null-prediction] coordinates 
        {(-2.5, 0) (2.5, 0)}
        node[pos=0.14, below] {\tiny\textit{rule-based}};

      \end{axis}
    \end{tikzpicture}
    \caption{
      \textbf{Main effect}, logit scale: Exemplar-vs-rule propensity (\gls{evr}) trends linear 
      with non-zero intercept
      (fit in red) in feature-level bias (\gls{flb}).
    }
    \label{fig:celeba-effect}

  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.35\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
           effect-scatter,
           width=0.8\linewidth,
           height=70pt,
           ylabel={$[\operatorname{ZS} - \text{\,equi-}\rho](\family)$}
        ]

        \addplot+[
          effect-scatter-plot,
        ] 
        table[
          col sep=comma,
          header=true,
          x=cc,
          x error=cc-ci95,
          y=zs-interp,
          y error=zs-interp-ci95,
        ] {figures/data/celeba.csv};

        \addplot[trend-line] table[
          col sep=comma,
          header=true,
          x=cc,
          y={create col/linear regression={y=zs-interp}},
        ] 
        {figures/data/celeba.csv};

        \addplot[null-prediction] coordinates 
        {(0, -0.5) (0, 2.5)}
        node[pos=1.0, above] {\tiny\textit{no feature-level bias}};

      \end{axis}
    \end{tikzpicture}
    \caption{
      \textbf{Control}, logit scale: Performance deviation from ZS under equi-correlation interpolation  
      is close to zero; linear fit (red) has intercept at zero.
    }
    \label{fig:celeba-interpolation}
  \end{subfigure}

  \caption{\textbf{CelebA results.} Stimuli and results 
  on various feature pairings from the \acrshort{celeba} domain (\cref{sec:celeba}).
  Error bars represent $95\%$ confidence intervals across ResNets of various sizes. %
  See figure sub-captions and main text for details.
 }
  \label{fig:celeba}
\end{figure*}


==> figures/07_full-setup.tex <==
\begin{figure*}[t]
  \centering
  \footnotesize

  \begin{tabular}{
      M{71pt}
      M{66pt}
      M{66pt}
      M{66pt}
      M{66pt}
    }

    \toprule

    &
    \multicolumn{3}{c}{training condition} & 
    \\
    \cmidrule(rl){2-4}
    feature space & 
    \gls{cc} & 
    \gls{zs} & 
    \gls{pe} &
    extrapolation
    \\

    \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.5}$
    & \scriptsize ${\color{muted-purple}\propzero=1.0}$, ${\color{muted-teal}\propone=0.0}$
    & \scriptsize ${\color{muted-purple}\propzero=0.0}$, ${\color{muted-teal}\propone=0.0}$
    & \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.0}$
    & \scriptsize ${\color{muted-purple}\propzero=1.0}$, ${\color{muted-teal}\propone=1.0}$
    \\\midrule

    \hspace{-10pt}
    \begin{tikzpicture}
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0) node[midway,below,align=center] {\textbf{discriminant} (color)};
      \draw[->,thick] (0, 0) -- (0, 2.2) node[midway,left,rotate=90,anchor=south,align=center] {\textbf{distractor} (shape)};

      \node[diamond-stimulus,purple-stimulus] (off-off) at (0.6,0.6) {};
      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
      \node[circle-stimulus,purple-stimulus] (off-on) at (0.6,1.6) {};
      \node[circle-stimulus,green-stimulus] (on-on) at (1.6,1.6) {};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(0,-0.35)}]
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
      \node[circle-stimulus,purple-stimulus] (off-on) at (0.6,1.6) {};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(0,-0.35)}]
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[diamond-stimulus,purple-stimulus] (off-off) at (0.6,0.6) {};
      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(0,-0.35)}]
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[diamond-stimulus,purple-stimulus] (off-off) at (0.6,0.6) {};
      \node[diamond-stimulus,green-stimulus] (on-off) at (1.6,0.6) {};
      \node[circle-stimulus,purple-stimulus] (off-on) at (0.6,1.6) {};
    \end{tikzpicture}
    & 
    \begin{tikzpicture}
      \scriptsize
      \fill[muted-purple!15] (0,0) -- (0,2.2) -- (1.1,2.2) -- (1.1,0);
      \fill[muted-teal!15] (1.1,0) -- (1.1,2.2) -- (2.2,2.2) -- (2.2,0);

      \draw[->,thick] (0, 0) -- (2.2, 0);
      \draw[->,thick] (0, 0) -- (0, 2.2);

      \node[circle-stimulus,green-stimulus] (on-on) at (1.6,1.6) {};
    \end{tikzpicture}

     \\

     \begin{tikzpicture}
       \hspace{-15pt}
       \begin{axis}[
           points-in-a-plane-axis,
           xlabel={\textbf{discriminant} ($x_1 > 0$)},
           x label style={yshift=10pt,align=center,font=\scriptsize},
           ylabel={\textbf{distractor} ($x_2 > 0$)},
           y label style={yshift=-20pt,align=center,font=\scriptsize},
           clip=false,
       ]

       \node[anchor=west,font=\scriptsize] (x1) at (axis cs:6.7, -7) {\bm{$x_1$}};
       \node[anchor=south,font=\scriptsize] (x2) at (axis cs:-7, 6.7) {\bm{$x_2$}};

       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-3,1)}, {invgaussy(rnd,rnd,-3,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-3,1)}, {invgaussy(rnd,rnd,3,1)});
       \addplot[muted-teal,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,3,1)}, {invgaussy(rnd,rnd,-3,1)});
       \addplot[muted-teal,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,3,1)}, {invgaussy(rnd,rnd,3,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \hspace{-12.5pt}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \hspace{-12.5pt}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \hspace{-12.5pt}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \hspace{-12.5pt}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});

       \end{axis}
     \end{tikzpicture}
  \end{tabular}       
                     
  \label[figure]{fig:full-setup-figure}
  \caption{
    We expand on \cref{fig:setup-figure} from the main text by including a realization of the abstract training conditions in the simple 2D points-in-a-plane setting.
    (\textbf{Top}) 
    \textbf{Formalizing the illustrative experiment:} The experiment from \cref{fig:expository} expressed in terms of the formalism in \cref{sec:setup} with $\dist = $ color and $\disc = $ shape. Background colors indicate true category boundary.
    (\textbf{Bottom}) The conditions realized via a binarization of continuous feature values.
     Here, the discriminant is binarized as $x_1 > 0$ 
     and the distractor as $x_2 > 0$; this setting is further investigated in \cref{sec:linear}.
     Color here depicts the label but is not part of the input.
  }

\end{figure*}


==> figures/celeba_interpolants.tex <==
\begin{figure*}[t]
  \footnotesize
  \centering

  \begin{tabular}{
      M{60pt}
      M{80pt}
      M{80pt}
      M{80pt}
    }

    \toprule

    &
    \gls{pe} &
    interpolant \#1 &
    interpolant \#2 
    \\\midrule

    &
    \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.0}$, $\rho=0.58$
    & \scriptsize ${\color{muted-purple}\propzero=0.32}$, ${\color{muted-teal}\propone=0.0}$, $\rho=0.436$
    & \scriptsize ${\color{muted-purple}\propzero=0.125}$, ${\color{muted-teal}\propone=0.0}$, $\rho=0.258$
    \\

    zero-shot interp.~\labelcref{sec:supp-interpolation}I
     &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
    &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]

       \addplot[muted-purple,points-in-a-plane,samples=68] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=32] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=87] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=13] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}

    \\

    &
    \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.0}$, $\rho=0.58$
    & \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.1}$, $\rho=0.436$
    & \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.25}$, $\rho=0.258$
    \\

    full-exposure interp.~\labelcref{sec:supp-interpolation}II
    &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=90] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=10] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=75] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=25] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});

       \end{axis}
     \end{tikzpicture}

    \\

    &
    \scriptsize ${\color{muted-purple}\propzero=0.5}$, ${\color{muted-teal}\propone=0.0}$, $\rho=0.58$
    & \scriptsize ${\color{muted-purple}\propzero=0.66}$, ${\color{muted-teal}\propone=0.1}$, $\rho=0.58$
    & \scriptsize ${\color{muted-purple}\propzero=0.825}$, ${\color{muted-teal}\propone=0.25}$, $\rho=0.58$
    \\

    equi-correlation interp.~\labelcref{sec:supp-interpolation}III
    &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]

       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=50] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=100] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=66] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=34] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=90] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=10] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});

       \end{axis}
     \end{tikzpicture}
     &
     \begin{tikzpicture}
       \begin{axis}[
           points-in-a-plane-axis,
       ]
       \addplot[muted-purple,points-in-a-plane,samples=82] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-purple,points-in-a-plane,samples=18] ({invgaussx(rnd,rnd,-2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=75] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,-2.5,1)});
       \addplot[muted-teal,points-in-a-plane,samples=25] ({invgaussx(rnd,rnd,2.5,1)}, {invgaussy(rnd,rnd,2.5,1)});

       \end{axis}
     \end{tikzpicture}
  \end{tabular}       
                     
  \label[figure]{fig:celeba-interpolants}
  \caption{We visualize several of the interpolants used for the interpolation analyses.}

\end{figure*}


==> figures/interpolation_results.tex <==
\begin{figure*}[t]
  \begin{subfigure}[b]{0.48\textwidth}
  \centering
    \begin{tikzpicture}[heatmap-spy]
      \begin{axis}[
          heatmap-axis,
          height=120pt,
          width=120pt,
        ]

        \addplot graphics
        [xmin=-0.04, xmax=1.04, ymin=-0.04, ymax=1.04]
        {figures/correlation_heatmap.pdf};

        \node[pe-mark] at (axis cs: 0.0, 0.5) {};

        \node[zs-interp-mark] at (axis cs: 0.0, 0.34) {};
        \node[zs-interp-mark] at (axis cs: 0.0, 0.18) {};
        \node[fe-interp-mark] at (axis cs: 0.09, 0.5) {};
        \node[fe-interp-mark] at (axis cs: 0.2, 0.5) {};
        \node[corr-interp-mark] at (axis cs: 0.088, 0.65) {};
        \node[corr-interp-mark] at (axis cs: 0.20, 0.78) {};

        \coordinate (fe-interp) at (axis cs:0.1, 0.5);
        \coordinate (zs-interp) at (axis cs:0, 0.34);
        \coordinate (corr-interp) at (axis cs:0.09, 0.65);

      \end{axis}

      \spy[lens={rotate=90, scale=0.8}, width=30pt, vibrant-teal, very thick] on (zs-interp) in node (zs-spy) at (3.2, 2.25);
      \spy[lens={rotate=0, scale=0.8}, width=25pt, vibrant-blue, very thick] on (fe-interp) in node (fe-spy) at (3.2, 1.25);
      \spy[lens={rotate=-54, scale=0.8}, width=30pt, vibrant-cyan, very thick] on (corr-interp) in node (corr-spy) at (3.2, 0.25);

      \node[anchor=west,align=center] at (3.7, 2.25) {\tiny zero-shot interp.~\labelcref{sec:supp-interpolation}A};
      \node[anchor=west,align=center] at (3.7, 1.25) {\tiny full-exposure interp.~\labelcref{sec:supp-interpolation}B};
      \node[anchor=west,align=center] at (3.7, 0.25) {\tiny equi-correlation interp.~\labelcref{sec:supp-interpolation}C};

    \end{tikzpicture}
    \caption{A heatmap of the spurious correlation (\cref{eq:spurious_corr}), showing different interpolations.
    The \gls{pec} is identified with a star outline; points along the three 
    interpolation line are identified with filled shapes.
    }
    \label{fig:interpolation-heatmap-supp}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.22\textwidth}

    \begin{tikzpicture}
      \begin{axis}[
          interpolation-axis,
        ]

        \addplot[interp-plot] table [col sep=space, x=dist, y=pee, y error=ci95] {
          rho0 rho1 dist pee ci95
          0.50 0.0 0.0  0.36966667 0.053843826
          0.48 0.00 0.02 0.33060000 0.049656405
          0.32 0.00 0.18 0.30996667 0.055412473
        };

        \addplot[interp-plot] table [col sep=space, x=dist, y=pee, y error=ci95] {
          rho0 rho1 dist pee ci95
          0.50 0.0 0.0  0.36966667 0.053843826
          0.50 0.01 0.01 0.08253333 0.017150132
          0.50 0.10 0.1 -0.01303333 0.001259950
        };

        \addplot[interp-plot] table [col sep=space, x=dist, y=pee, y error=ci95] {
          rho0 rho1 dist pee ci95
          0.50 0.0 0.0  0.36966667 0.053843826
          0.52 0.01 0.02236   0.14063333 0.024030974
          0.66 0.10 0.1886796 -0.00660000 0.001817273
        };

        \node[pe-mark] at (axis cs: 0.0, 0.36966667) {};

        \node[zs-interp-mark] at (axis cs: 0.02, 0.33060000) {};
        \node[zs-interp-mark] at (axis cs: 0.18, 0.30996667) {};

        \node[fe-interp-mark] at (axis cs: 0.01, 0.08253333) {};
        \node[fe-interp-mark] at (axis cs: 0.1, -0.01303333) {};

        \node[corr-interp-mark] at (axis cs: 0.02236, 0.14063333) {};
        \node[corr-interp-mark] at (axis cs: 0.1886796, -0.0066000) {};

      \end{axis}
    \end{tikzpicture}
    \caption{
      Interpolations for NN:16h1d on 2D classification of points-in-a-plane.
    }
    \label{fig:interpolation-linear}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.2\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          interpolation-axis,
          ylabel={},
          xmax=0.5,
        ]

        \addplot[interp-plot] table [col sep=space, x=dist, y=pee, y error=ci95] {
          rho0 rho1 dist pee ci95
          0.5 0.0 0.0 0.3468000000000001 0.1707
          0.32 0.0 0.18 0.08250000000000002 0.0688
          0.125 0.0 0.375 0.05020000000000013 0.08960000000000001

        };

        \addplot[interp-plot] table [col sep=space, x=dist, y=pee, y error=ci95] {
          rho0 rho1 dist pee ci95
          0.5 0.0 0.0 0.3468000000000001 0.1707
          0.5 0.1 0.1 0.10150000000000003 0.08439999999999999
          0.5 0.25 0.25 0.07469999999999999 0.0454
        };

        \addplot[interp-plot] table [col sep=space, x=dist, y=pee, y error=ci95] {
          rho0 rho1 dist pee ci95
          0.5 0.0 0.0 0.3468000000000001 0.1707
          0.66 0.1 0.1886796226411321   0.10250000000000004 0.0506
          0.825 0.25 0.4100304866714181 0.08979999999999999 0.048499999999999995
        };

        \node[pe-mark] at (axis cs: 0.0, 0.3468000000000001) {};

        \node[zs-interp-mark] at (axis cs: 0.18, 0.08250000000000002) {};
        \node[zs-interp-mark] at (axis cs: 0.375, 0.05020000000000013) {};

        \node[fe-interp-mark] at (axis cs: 0.1, 0.10150000000000003) {};
        \node[fe-interp-mark] at (axis cs: 0.25, 0.07469999999999999) {};

        \node[corr-interp-mark] at (axis cs: 0.1886796226411321,  0.10250000000000004) {};
        \node[corr-interp-mark] at (axis cs: 0.4100304866714181,  0.08979999999999999) {};

      \end{axis}
    \end{tikzpicture}
    \caption{
      Interpolations, ResNet-18-8, \acrshort{celeba} (``wearing lipstick'', ``mouth open'')
    }
    \label{fig:celeba-interpolation-supp}
  \end{subfigure}

  \caption{Interpolations away from the PE: changes in extrapolation behavior under data distribution with the same spurious correlation as in PE, as well as different ways to change spurious correlation.
 }
 \vspace{-15pt}
  \label{fig:interpolation}
\end{figure*}

